Generative Classifiers as a Basis for Trustworthy Image Classification

With the maturing of deep learning systems, trustworthiness is becoming increasingly important for model assessment. We understand trustworthiness as the combination of explainability and robustness. Generative classifiers (GCs) are a promising class of models that are said to naturally accomplish these qualities. However, this has mostly been demonstrated on simple datasets such as MNIST and CIFAR in the past. In this work, we firstly develop an architecture and training scheme that allows GCs to operate on a more relevant level of complexity for practical computer vision, namely the ImageNet challenge. Secondly, we demonstrate the immense potential of GCs for trustworthy image classification. Explainability and some aspects of robustness are vastly improved compared to feed-forward models, even when the GCs are just applied naively. While not all trustworthiness problems are solved completely, we observe that GCs are a highly promising basis for further algorithms and modifications. We release our trained model for download in the hope that it serves as a starting point for other generative classification tasks, in much the same way as pretrained ResNet architectures do for discriminative classification.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccl}
\cline{1-19}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{OoD}}}                                                                                                                                                                                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Entropy}}}                                                                                                                                                                                                                                                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{11-18}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{Confidence}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Corruption}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Success}}}}                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{1t-tt p(x)}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x)}}}                                                                                                                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                               & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X_Corr.$}}}                                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{2-14} \cline{16-18}
\multicolumn{1}{|c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{$\beta$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}}        & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x) Val}}}} &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{0}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}89.94}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}74.5}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}93.99}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.033}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.057}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.123}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}90}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 74}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}93}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.91}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.77}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}99.15}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}98.79}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.99}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.67}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{1}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}99.99}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}99.99}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.016}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.020}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.031}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}93.86}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}91.74}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}85.52}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}75.26}                                  & \multicolumn{1}{c|}{1.92}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{47.99}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{2}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.99}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}99.99}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}99.99}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.014}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.018}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.019}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}79.68}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}77.34}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}61.69}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}36.78}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.63}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.39}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{4}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}96.33}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}97.6}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}96.2}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.012}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.015}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.016}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}48.17}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}49.88}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}45.56}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}35.55}                                  & \multicolumn{1}{c|}{1.46}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.23}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.17}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.26}                                   & \multicolumn{1}{c|}{49.13}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{8}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}72.19}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}74.02}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}72.07}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.009}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.012}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.013}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}99}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}63.83}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}64.96}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}61.57}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}37.62}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.36}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}1.64}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}1.55}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}1.73}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 51.35}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{16}}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}65.14}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}64.91}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}64.06}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.008}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.010}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.010}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 99}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}70.78}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}72.69}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}70.23}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}50.40}                                  & \multicolumn{1}{c|}{1.30}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}2.04}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}2.07}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}2.22}                                   & \multicolumn{1}{c|}{51.82}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{32}}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}59.34}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}64.15}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}56.3}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.008}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.010}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.009}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 98}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}98}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}76.24}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}77.60}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}76.98}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}64.94}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.28}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}2.39}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}2.07}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}2.58}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 53.23}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{infinity}}                                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}60.86}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}61.07}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}61.52}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.007}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.010}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.009}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 98}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}98}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}56.41}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}56.33}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}56.44}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}53.48}                                  & \multicolumn{1}{c|}{1.09}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}2.23}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}2.17}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}2.20}                                   & \multicolumn{1}{c|}{52.12}                                                                              &  \\ \cline{1-19}
                                                                                                        & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                    & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                               & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                                    &  \\ \cline{1-19}
\multicolumn{1}{|c|}{RN}                                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}66.66}                               & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.008}                               & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                  & \multicolumn{1}{c|}{}                                                            & \multicolumn{1}{c|}{}                                                             & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{1.02}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}1.84}                                & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                                  &  \\ \cline{1-19}
\end{tabular}
\begin{tabular}{lccccccccccccccccccl}
\cline{1-19}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{OoD}}}                                                                                                                                                                                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Entropy}}}                                                                                                                                                                                                                                                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{11-18}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{Confidence}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Corruption}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Success}}}}                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{1t-tt p(x)}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x)}}}                                                                                                                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                               & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X_Corr.$}}}                                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{2-14} \cline{16-18}
\multicolumn{1}{|c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{$\beta$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}}        & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x) Val}}}} &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{0}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}91.50}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}77.5}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}94.5}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.032}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.056}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.122}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}91}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 77}}            & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}94}                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.50}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.38}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}99.35}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}98.89}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.99}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.67}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{1}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}99.99}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.015}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.020}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.031}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}94.26}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}92.25}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}85.28}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}75.53}                                  & \multicolumn{1}{c|}{1.92}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{47.99}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{2}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.99}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}99.99}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}99.99}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.014}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.018}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.019}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}80.22}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}77.60}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}60.43}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}36.07}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.63}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.39}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{4}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}98.0}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}98.76}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}97.86}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.011}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.015}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.015}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}48.98}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}48.85}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}42.89}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}34.87}                                  & \multicolumn{1}{c|}{1.46}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.11}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.09}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.15}                                   & \multicolumn{1}{c|}{49.13}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{8}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}80.15}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}86.47}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}80.81}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.009}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.012}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.012}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}63.98}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}65.25}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}62.47}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}40.70}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.36}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}1.26}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.86}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}1.26}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 51.35}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{16}}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}77.24}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}77.99}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}79.98}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.009}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.010}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.010}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}70.99}                                      & \multicolumn{1}{l|}{\cellcolor[HTML]{EEFFD2}72.75}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}70.35}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}52.84}                                  & \multicolumn{1}{c|}{1.30}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}1.46}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}1.37}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}1.30}                                   & \multicolumn{1}{c|}{51.82}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{32}}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}73.09}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}78.41}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}76.35}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.008}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.010}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.009}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}77.79}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}78.90}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}80.13}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}66.38}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.28}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}1.68}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}1.34}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}1.54}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 53.23}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{infinity}}                                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}76.91}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}77.72}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}79.56}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.007}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.009}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.009}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}59.09}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}59.12}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}59.82}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}56.50}                                  & \multicolumn{1}{c|}{1.09}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}1.44}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}1.38}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}1.28}                                   & \multicolumn{1}{c|}{52.12}                                                                              &  \\ \cline{1-19}
                                                                                                        & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                    & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                               & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                                    &  \\ \cline{1-19}
\multicolumn{1}{|c|}{RN}                                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}83.8}                                & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.08}                                & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                  & \multicolumn{1}{c|}{}                                                            & \multicolumn{1}{c|}{}                                                             & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{1.00}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}1.15}                                & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                                  &  \\ \cline{1-19}
\end{tabular}
\begin{tabular}{lccccccccccccccccccl}
\cline{1-19}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                                                                                                                                                                       & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{OoD}}}                                                                                                                                                                                                                                                                     & \multicolumn{4}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Entropy}}}                                                                                                                                                                                                                                                                            & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{11-18}
\multicolumn{1}{|c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} }}                                   & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{Confidence}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Corruption}}}}                                                                                                                                                  & \multicolumn{3}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{Success}}}}                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{1t-tt p(x)}}} & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x)}}}                                                                                                                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                               & \multicolumn{3}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X_Corr.$}}}                                                                                                                                                                     & \multicolumn{1}{c|}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} }}                                    &  \\ \cline{2-14} \cline{16-18}
\multicolumn{1}{|c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{FFFFFF} \textbf{$\beta$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}}        & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-2}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{$X$}}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C1CEAC}{\color[HTML]{343434} \textbf{d=0}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{D8B59F}{\color[HTML]{343434} \textbf{d=66}}} & \multicolumn{1}{c|}{\cellcolor[HTML]{C78684}{\color[HTML]{343434} \textbf{d=1000}}} & \multicolumn{1}{c|}{\multirow{-3}{*}{\cellcolor[HTML]{8B8B8B}{\color[HTML]{EFEFEF} \textbf{p(x) Val}}}} &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{0}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.231}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.237}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.237}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.99}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.67}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{1}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.180}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.188}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.190}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}99.98}                                  & \multicolumn{1}{c|}{1.92}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{47.99}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{2}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.181}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.167}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.165}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}97.41}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.63}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 48.39}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{4}}                                                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.158}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.172}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.164}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}99.98}                                  & \multicolumn{1}{c|}{1.46}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{49.13}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{8}}                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.109}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.135}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.135}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                        & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.36}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 51.35}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{16}}                                                                       & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.080}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.103}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.102}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}73.05}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}72.72}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}62.59}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}60.17}                                  & \multicolumn{1}{c|}{1.30}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{51.82}                                                                              &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{32}}                                               & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0.061}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0.079}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0.077}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}99.97}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 1.28}}                           & \multicolumn{1}{c|}{\cellcolor[HTML]{DCEDC1}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFD3B6}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFAAA7}0}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EFEFEF}{\color[HTML]{343434} 53.23}}                               &  \\ \cline{1-19}
\multicolumn{1}{|l|}{\textbf{infinity}}                                                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}100}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.052}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0.073}                                & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0.073}                                  & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}{\color[HTML]{343434} 100}}           & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}100}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}99.98}                                      & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}99.98}                               & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}99.97}                                & \multicolumn{1}{l|}{\cellcolor[HTML]{FFC9C7}99.97}                                  & \multicolumn{1}{c|}{1.09}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{\cellcolor[HTML]{FFE9DA}0}                                    & \multicolumn{1}{c|}{\cellcolor[HTML]{FFC9C7}0}                                      & \multicolumn{1}{c|}{52.12}                                                                              &  \\ \cline{1-19}
                                                                                                        & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                    & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                               & \multicolumn{1}{l}{}                                                             & \multicolumn{1}{l}{}                                                              & \multicolumn{1}{l}{}                                                                & \multicolumn{1}{l}{}                                                                                    &  \\ \cline{1-19}
\multicolumn{1}{|c|}{RN}                                                                                & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0.056}                               & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}100}                                 & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                  & \multicolumn{1}{c|}{}                                                            & \multicolumn{1}{c|}{}                                                             & \multicolumn{1}{c|}{}                                                               & \multicolumn{1}{c|}{1.04}                                                                          & \multicolumn{1}{c|}{\cellcolor[HTML]{EEFFD2}0}                                   & \multicolumn{1}{c|}{-}                                                            & \multicolumn{1}{c|}{-}                                                              & \multicolumn{1}{c|}{-}                                                                                  &  \\ \cline{1-19}
\end{tabular}

==> figures/validation/attacks_kappa-0.01.tex <==


 \vspace{-5em}
 \centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip, width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_kappa-0_01.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_kappa-0_01.jpg} 
    \vspace{-4mm}
     }
 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_kappa-0_01.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_kappa-0_01.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \centering
     {ResNet} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/feed_forward/adversarial_cw_kappa-0_01.jpg} 
    \vspace{-4mm}
     }
 }



==> figures/validation/attacks_kappa-0.01_d-1000.tex <==
\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-0_01_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-0_01_d-1000_0.jpg} 
    \vspace{-4mm}
     }
     
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-0_01_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
    {$\beta = \infty$}
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-0_01_d-1000_0.jpg} 
    \vspace{-4mm}
    }
  \hfill
  \parbox{0.33\linewidth}{
    \vspace{-4mm}
    \hfill
    }
}

==> figures/validation/attacks_kappa-0.01_d-66.tex <==

\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-0_01_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-0_01_d-66_0.jpg} 
    \vspace{-4mm}
     }

  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-0_01_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-0_01_d-66_0.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \vspace{-4mm}
    \hfill
    }
 }


==> figures/validation/attacks_kappa-1.tex <==


 \vspace{-5em}
 \centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip, width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_kappa-1_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_kappa-1_0.jpg} 
    \vspace{-4mm}
     }
 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_kappa-1_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_kappa-1_0.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \centering
     {ResNet} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/feed_forward/adversarial_cw_kappa-1_0.jpg} 
    \vspace{-4mm}
     }
 }



==> figures/validation/attacks_kappa-1_d-1000.tex <==
\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-1_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-1_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
     
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-1_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
    {$\beta = \infty$}
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-1_0_d-1000_0.jpg} 
    \vspace{-4mm}
    }
  \hfill
  \parbox{0.33\linewidth}{
  \hfill
    \vspace{-4mm}
    }
}

==> figures/validation/attacks_kappa-1_d-66.tex <==

\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-1_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-1_0_d-66_0.jpg} 
    \vspace{-4mm}
     }

  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-1_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-1_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \vspace{-4mm}
    \hfill
    }
 }


==> figures/validation/attacks_kappa-inf.tex <==


 \vspace{-5em}
 \centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip, width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_kappa-1000000000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_kappa-1000000000_0.jpg} 
    \vspace{-4mm}
     }
 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_kappa-1000000000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_kappa-1000000000_0.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \centering
     {ResNet} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/feed_forward/adversarial_cw_kappa-1000000000_0.jpg} 
    \vspace{-4mm}
     }
 }



==> figures/validation/attacks_kappa-inf_d-1000.tex <==
\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill 
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-1000000000_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-1000000000_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
     
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-1000000000_0_d-1000_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
    {$\beta = \infty$}
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-1000000000_0_d-1000_0.jpg} 
    \vspace{-4mm}
    }
  \hfill
  \parbox{0.33\linewidth}{
%\includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/white_box.png} 
\hfill
    \vspace{-4mm}
    }
}

==> figures/validation/attacks_kappa-inf_d-66.tex <==

\centering
  \parbox{0.95\linewidth}{

%  \parbox{0.24\linewidth}{
%  \centering
%    {$\beta = 0$}
%    \includegraphics[width=\linewidth]{figures/validation/beta_0_0/adversarial_cw_kappa-1000000000_0.png} 
%    \vspace{-4mm}
%    }
%  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {Original} 
    \includegraphics[trim=170 100 170 100,clip, width=\linewidth]{figures/validation/original.png} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 1$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_1_0/adversarial_cw_det_kappa-1000000000_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 4$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_4_0/adversarial_cw_det_kappa-1000000000_0_d-66_0.jpg} 
    \vspace{-4mm}
     }

  \parbox{0.33\linewidth}{
  \centering
     {$\beta = 16$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_16_0/adversarial_cw_det_kappa-1000000000_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
  \hfill
  \parbox{0.33\linewidth}{
  \centering
     {$\beta = \infty$} 
    \includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/validation/beta_inf/adversarial_cw_det_kappa-1000000000_0_d-66_0.jpg} 
    \vspace{-4mm}
     }
   \hfill
  \parbox{0.33\linewidth}{
    \hfill %\includegraphics[trim=115 75 115 75,clip,width=\linewidth]{figures/white_box.png} 
    \vspace{-4mm}
    }
 }


==> illustrations/downsamp_coupling.tex <==
\newcommand{\ColorMerge}{PineGreen!40}
\newcommand{\ColorSubnet}{RoyalBlue!30}
\newcommand{\ColorPermute}{Dandelion!40}
\newcommand{\ColorAffine}{OrangeRed!40}
\newcommand{\ColorDownsamp}{BlueGreen!40}
\newcommand{\ColorCh}{RubineRed!80!Black}

\newcommand{\ColorConvolution}{Plum!40!White}
\newcommand{\ColorRelu}{VioletRed!40!White}

\newcommand\SideOffs{2.5cm}
\newcommand\DY{}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            layer/.style = {rectangle, rounded corners=0.5mm, draw=black,
                           minimum width=7cm, minimum height=1cm,
                           text centered, font=\large\sffamily},
            op/.style = {circle, draw=black, font=\large\sffamily,
                           minimum width=1.7cm, minimum height=1.7cm},
            subnet/.style = {rectangle, rounded corners, draw=black, font=\large\sffamily,
                           minimum width=2.0cm, minimum height=2.0cm},
            connec/.style = {->, very thick},
            annot/.style = {font=\sffamily, text=\ColorCh},
            connecZoomed/.style = {->, line width=1.5mm, >={Latex[width=3mm,length=3mm]}}
}

\begin{tikzpicture}[node distance=1.7cm,
    every node/.style={font=\sffamily}, align=center]

    % DOWNSAMP COUPLING BLOCK
    \begin{scope}
        \node (split) [layer, fill=\ColorMerge] {Split channels};
        \node (concat) [layer, fill=\ColorMerge, above of=split, yshift=8cm] {Concatentate channels};
        \node (global) [layer, fill=\ColorAffine, above of=concat] {Global affine};
        \node (permute) [layer, fill=\ColorPermute, above of=global] {Soft permute};

        \node (input) [below of=split]{\large Block input~~\normalsize \color{\ColorCh} 48};
        \node (output) [above of=permute]{\large Block output~~\normalsize \color{\ColorCh} 192};

        \node (affine) [op, fill=\ColorAffine, above of=split, yshift=5cm, xshift=\SideOffs] {Affine};
        \node (downR) [op, fill=\ColorDownsamp, above of=split, yshift=2cm, xshift=\SideOffs]{\normalsize Inv. \\\normalsize down\\\normalsize samp};
        \node (downL) [op, fill=\ColorDownsamp, above of=split, yshift=5cm, xshift=-\SideOffs]{\normalsize Inv. \\\normalsize down\\\normalsize samp};

        \node (sub) [subnet, fill=\ColorSubnet, above of=split, yshift=2cm] {Strided \\ coupling \\ subnet};

        \node[annot, align=right, left of=affine, yshift=-6mm, xshift=3mm] 
            {\color{black}$s,t$ \\ \color{\ColorCh} 96+96}; 
        \node[annot, below of=sub, yshift=2mm, xshift=3mm] {24}; 
        \node[annot, below of=concat, yshift=3mm, xshift=\SideOffs-3mm] {96}; 
        \node[annot, below of=concat, yshift=3mm, xshift=-\SideOffs+3mm] {96}; 

        \node[annot, below of=concat, yshift=-50mm, xshift=-\SideOffs+3mm] {24}; 
        \node[annot, below of=concat, yshift=-60mm, xshift=\SideOffs-3mm] {24}; 
        \node[annot, below of=concat, yshift=-28mm, xshift=\SideOffs-3mm] {96}; 

        \node[annot, above of=concat, yshift=-9mm, xshift=3mm] {192}; 
        \node[annot, above of=global, yshift=-9mm, xshift=3mm] {192}; 

        \draw[connec] (input) -- (split);
        \draw[connec] ($(split.north) + (-\SideOffs, 0)$) -- (downL);
        \draw[connec] (downL) -- ($(concat.south) + (-\SideOffs, 0)$);
        \draw[connec] ($(split.north) + (-\SideOffs, 0)$) 
                      to[out=90, in=270] (sub.south);
        \draw[connec] (sub.north) to[out=90, in=180] (affine.west);
        \draw[connec] ($(split.north) + (\SideOffs, 0)$) -- (downR);
        \draw[connec] (downR) -- (affine);
        \draw[connec] (affine) -- ($(concat.south) + (\SideOffs, 0)$);
        \draw[connec] (concat) -- (global);
        \draw[connec] (global) -- (permute);
        \draw[connec] (permute) -- (output);
    \end{scope}

    % RESNET DOWNSAMP BLOCK
    \begin{scope}[xshift=10cm]
        \node (split) [layer, fill=\ColorMerge] {Copy};

        \node (concat) [above of=split, yshift=8cm] {};
        %\node (global) [layer, fill=\ColorAffine, above of=concat] {Global affine};
        %\node (permute) [layer, fill=\ColorPermute, above of=global] {Soft permute};

        \node (input) [below of=split]{\large Block input~~\normalsize \color{\ColorCh} 256};
        \node (output) [above of=concat, yshift=3.2cm]{\large Block output~~\normalsize \color{\ColorCh} 512};

        \node (downR) [op, fill=\ColorDownsamp, above of=split, yshift=2cm, xshift=\SideOffs]{\normalsize Strided \\ \normalsize conv.};
        \node (affine) [op, fill=\ColorAffine, above of=split, yshift=5cm, xshift=\SideOffs] {Add};
        \node (sub) [subnet, fill=\ColorSubnet, above of=split, yshift=2cm] {Strided \\ residual \\ subnet};

        \node[annot, align=right, left of=affine, yshift=-6mm, xshift=3mm] {512}; 
        \node[annot, below of=sub, yshift=2mm, xshift=3mm] {256}; 
        \node[annot, below of=concat, yshift=3mm, xshift=\SideOffs-3.5mm] {512}; 
        \node[annot, below of=concat, yshift=-60mm, xshift=\SideOffs-3.5mm] {256}; 
        \node[annot, below of=concat, yshift=-28mm, xshift=\SideOffs-3.5mm] {512}; 

        \draw[connec] (input) -- (split);
        \draw[connec] ($(split.north) + (-\SideOffs, 0)$) 
                      to[out=90, in=270] (sub.south);
        \draw[connec] (sub.north) to[out=90, in=180] (affine.west);
        \draw[connec] ($(split.north) + (\SideOffs, 0)$) -- (downR);
        \draw[connec] (downR) -- (affine);
        \draw[very thick] (affine) -- ($(concat.south) + (\SideOffs, 0)$);
        \draw[connec] ($(concat.south) + (\SideOffs, 0)$) to[out=90, in=270] (output);
        %\draw[connec] (concat) -- (output);
    \end{scope}


\end{tikzpicture}


==> illustrations/standard_coupling.tex <==
\newcommand{\ColorMerge}{PineGreen!40}
\newcommand{\ColorSubnet}{Black!5}
\newcommand{\ColorPermute}{Dandelion!40}
\newcommand{\ColorAffine}{OrangeRed!40}
\newcommand{\ColorCh}{RubineRed!80!Black}

\newcommand{\ColorConvolution}{Plum!40!White}
\newcommand{\ColorRelu}{VioletRed!40!White}

\newcommand\SideOffs{2.5cm}
\newcommand\DY{}

\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            layer/.style = {rectangle, rounded corners=0.5mm, draw=black,
                           minimum width=7cm, minimum height=1cm,
                           text centered, font=\large\sffamily},
            op/.style = {circle, draw=black, font=\large\sffamily,
                           minimum width=1.7cm, minimum height=1.7cm},
            subnet/.style = {rectangle, rounded corners, draw=black, font=\large\sffamily,
                           minimum width=2.0cm, minimum height=2.0cm},
            connec/.style = {->, very thick},
            annot/.style = {font=\sffamily, text=\ColorCh},
            connecZoomed/.style = {->, line width=1.5mm, >={Latex[width=3mm,length=3mm]}}
}


\begin{tikzpicture}[node distance=1.7cm,
    every node/.style={font=\sffamily}, align=center]

    % STANDARD COUPLING BLOCK
    \begin{scope}
        \node (split) [layer, fill=\ColorMerge] {Split channels};
        \node (concat) [layer, fill=\ColorMerge, above of=split, yshift=8cm] {Concatentate channels};
        \node (global) [layer, fill=\ColorAffine, above of=concat] {Global affine};
        \node (permute) [layer, fill=\ColorPermute, above of=global] {Soft permute};

        \node (input) [below of=split]{\large Block input~~\normalsize \color{\ColorCh} 48};
        \node (output) [above of=permute]{\large Block output~~\normalsize \color{\ColorCh} 48};

        \node (affine) [op, fill=\ColorAffine, above of=split, yshift=5cm, xshift=\SideOffs] {Affine};
        \node (sub) [subnet, fill=\ColorSubnet, above of=split, yshift=2cm] {Coupling \\ subnet};

        \node[annot, align=right, left of=affine, yshift=-6mm, xshift=3mm] 
            {\color{black}$s,t$ \\ \color{\ColorCh} 24+24}; 
        \node[annot, below of=sub, yshift=2mm, xshift=3mm] {24}; 
        \node[annot, below of=concat, yshift=3mm, xshift=\SideOffs-3mm] {24}; 
        \node[annot, below of=concat, yshift=-50mm, xshift=-\SideOffs+3mm] {24}; 
        \node[annot, below of=concat, yshift=-50mm, xshift=\SideOffs-3mm] {24}; 
        \node[annot, below of=concat, yshift=-50mm, xshift=\SideOffs-3mm] {24}; 

        \node[annot, above of=concat, yshift=-9mm, xshift=3mm] {48}; 
        \node[annot, above of=global, yshift=-9mm, xshift=3mm] {48}; 

        \draw[connec] (input) -- (split);
        \draw[connec] ($(split.north) + (-\SideOffs, 0)$) 
                      -- ($(concat.south) + (-\SideOffs, 0)$);
        \draw[connec] ($(split.north) + (-\SideOffs, 0)$) 
                      to[out=90, in=270] (sub.south);
        \draw[connec] (sub.north) to[out=90, in=180] (affine.west);
        \draw[connec] ($(split.north) + (\SideOffs, 0)$) -- (affine);
        \draw[connec] (affine) -- ($(concat.south) + (\SideOffs, 0)$);
        \draw[connec] (concat) -- (global);
        \draw[connec] (global) -- (permute);
        \draw[connec] (permute) -- (output);
    \end{scope}

    % INSIDE SUBNETWORK
    \begin{scope}[xshift=10cm, yshift=0.9cm]
        \newcommand{\NodeGrouping}{-3mm}

        \draw[rounded corners=2mm, draw=black, fill=\ColorSubnet] (-4.2cm,-1.4cm) rectangle (4.2cm, 12.5cm);

        \node (bn1) [layer, fill=\ColorRelu] {Batch norm.~+ ReLU};
        \node (conv1) [layer, fill=\ColorConvolution, above of=bn1, yshift=\NodeGrouping] 
            {$1 \times 1$ Conv.~\textcolor{\ColorCh}{24} $\rightarrow$ \textcolor{\ColorCh}{64}};

        \node (bn2) [layer, fill=\ColorRelu, above of=conv1] {Batch norm.~+ ReLU};
        \node (conv2) [layer, fill=\ColorConvolution, above of=bn2, yshift=\NodeGrouping] 
            {$3 \times 3$ Conv.~\textcolor{\ColorCh}{64} $\rightarrow$ \textcolor{\ColorCh}{64}};

        \node (bn3) [layer, fill=\ColorRelu, above of=conv2] {Batch norm.~+ ReLU};
        \node (conv3) [layer, fill=\ColorConvolution, above of=bn3, yshift=\NodeGrouping] 
            {$1 \times 1$ Conv.~\textcolor{\ColorCh}{64} $\rightarrow$ \textcolor{\ColorCh}{256}};

        \node (bn4) [layer, fill=\ColorRelu, above of=conv3] {Batch norm.~+ ReLU};
        \node (conv4) [layer, fill=\ColorConvolution, above of=bn4, yshift=\NodeGrouping] 
            {$1 \times 1$ Conv.~\textcolor{\ColorCh}{256} $\rightarrow$ \textcolor{\ColorCh}{24 + 24}};

        \node[below of=bn1, yshift=-3mm] (input) {};
        \node[above of=conv4, yshift=10mm] (output) {};
        \node[above of=conv4, xshift=22mm, yshift=-4mm, text=\ColorSubnet!Black] {\Large Coupling subnet};

        \draw[connecZoomed] (input) -- (bn1);
        \draw[connecZoomed] (bn1) -- (conv1);
        \draw[connecZoomed] (conv1) -- (bn2);
        \draw[connecZoomed] (bn2) -- (conv2);
        \draw[connecZoomed] (conv2) -- (bn3);
        \draw[connecZoomed] (bn3) -- (conv3);
        \draw[connecZoomed] (conv3) -- (bn4);
        \draw[connecZoomed] (bn4) -- (conv4);
        \draw[connecZoomed] (conv4) -- (output);
    \end{scope}

\end{tikzpicture}

